Mind the Hook: Source-Level Auditing of Privacy Defenses in Retrieval-Augmented Generation

Black-box privacy scores for retrieval-augmented generation (RAG) are difficult to interpret unless the audited defense's active pipeline hook is known. We propose an active-path audit: inventory source-level hooks over retrieval, retrieved content, and generation; map each metric to the leakage channel it observes; and validate generated-text effects with exact-match canaries. In our benchmark reimplementations, the DP-style defenses modify retrieval scores only: their generation hooks are TODO-flagged stubs that return responses unchanged. This active path explains why they affect membership-inference behavior but track No-Defense on generated-text named-entity leakage, measured by NEL_strict. By contrast, the end-to-end LPRAG path is canary-validated on the email channel, recovering 53/150 canaries under No-Defense and 0/150 under LPRAG. These findings concern our reimplementations on our stack, not released defenses or defense families; the contribution is a methodology and case study, not a universal ranking

==> sections/fig_pipeline.tex <==
% Native TikZ pipeline figure (flat, paper-style; no raster).
% Layout mirrors the AI-illustration draft but with corrected channel labels:
% MI is a black-box score read on the generated RESPONSES and is merely
% retrieval-SENSITIVE -- it never reads internal retrieval scores.
\definecolor{stackblue}{HTML}{D6E2F2}
\definecolor{groupgray}{HTML}{F4F4F4}
\definecolor{attackgray}{HTML}{F0EAE2}
\definecolor{notered}{HTML}{B03A2E}
\resizebox{0.74\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  io/.style={draw=black!70, thin, rounded corners=2pt, fill=white, align=center,
             minimum height=0.72cm, minimum width=2.0cm, inner sep=3pt},
  mod/.style={draw=black!70, thin, rounded corners=2pt, fill=stackblue, align=center,
             minimum height=1.15cm, minimum width=2.25cm, inner sep=3pt},
  metric/.style={draw=black!70, thin, rounded corners=2pt, fill=white, align=center,
             minimum height=0.85cm, minimum width=2.7cm, inner sep=3pt, font=\scriptsize},
  chan/.style={draw=black!55, thin, rounded corners=2pt, fill=white, align=center,
             minimum height=0.55cm, inner sep=3pt, font=\scriptsize},
  pill/.style={draw=black!60, thin, rounded corners=2pt, fill=white,
             inner sep=3pt, font=\scriptsize, minimum height=0.55cm, minimum width=1.7cm, align=center},
  flow/.style={-{Latex[length=2mm,width=1.8mm]}, semithick},
  hookR/.style={-{Latex[length=1.8mm]}, dashed, thick, black!75},
  hookG/.style={-{Latex[length=1.8mm]}, dotted, thick, black!75},
  sens/.style={-{Latex[length=1.6mm]}, densely dashed, semithick, black!55},
  tag/.style={font=\scriptsize\itshape, text=black!60},
  grp/.style={draw=black!45, thin, rounded corners=3pt, fill=groupgray},
]

% (title/subtitle omitted: the figure caption carries them; saves height)

% ============ content nodes (drawn first; group boxes go on background) ============
% main pipeline band (y=0)
\node[io, minimum height=2.0cm] (corpora) at (0,0)
   {\textbf{Corpora}\\[2pt]\scriptsize Synthetic-Corp\\\scriptsize Synthetic-Email\\\scriptsize PubMedQA};
\node[mod] (emb) at (3.55,0) {\textbf{Embedder}\\\textbf{+ Index}\\[1pt]\scriptsize MiniLM-L6\,{+}\,FAISS};
\node[mod] (ret) at (6.55,0) {\textbf{Retriever}\\[3pt]\scriptsize top-$k{=}5$};
\node[mod] (gen) at (9.55,0) {\textbf{Generator}\\[3pt]\scriptsize Phi-3-mini};
\node[chan] (resp) at (11.7,0) {Generated\\responses};
\node[metric] (mnel) at (14.2,0.62)  {$\mathrm{NEL_{strict}}$\\classifier};
\node[metric] (mmi)  at (14.2,-0.72) {MI pairwise-\\ranking AUC};
\node[io, minimum height=0.95cm] (grid) at (17.4,0) {\textbf{432-cell}\\\textbf{grid}};
% defense pills (top)
\foreach \x/\name [count=\i] in
   {1.0/No-Def, 3.0/DP-R, 5.0/CA-DP, 7.0/Private-RAG, 9.0/PAD, 11.0/LPRAG}
  \node[pill] (d\i) at (\x,3.7) {\name};
% attack pills (bottom)
\foreach \x/\name [count=\i] in
   {1.6/Extraction, 3.5/Ps, 5.2/Ikea, 6.9/Deal, 8.7/RAG-Thief, 10.6/MI}
  \node[pill] (a\i) at (\x,-3.15) {\name};

% ============ flows ============
\draw[flow] (corpora) -- (emb);
\draw[flow] (emb) -- (ret);
\draw[flow] (ret) -- (gen);
\draw[flow] (gen) -- (resp);
\draw[flow] (resp.east) -- (mnel.west) node[pos=0.34, above left=-2pt, tag] {reads text};
\draw[flow] (resp.east) -- (mmi.west)  node[pos=0.34, below left=-2pt, tag] {reads text};

% ============ group boxes (background layer, so they sit BEHIND content) ============
\begin{scope}[on background layer]
  \node[grp, fit=(emb)(ret)(gen), inner sep=9pt] (stack) {};
  \node[grp, fit=(mnel)(mmi), inner sep=7pt] (score) {};
  \node[grp, fit=(d1)(d6), inner sep=7pt] (defense) {};
  \node[grp, fit=(a1)(a6), fill=attackgray, inner sep=7pt] (attacks) {};
\end{scope}
\node[font=\scriptsize\bfseries, above=1pt of stack.north] {Fixed RAG Stack};
\node[font=\scriptsize\bfseries, above=1pt of score.north] {Scoring \& Evaluation};
\node[font=\scriptsize\bfseries, above=1pt of defense.north] {Defense modules};
\node[font=\scriptsize\bfseries, below=1pt of attacks.south] {Attacks (probing)};

\draw[flow] (score) -- (grid);

% ============ defense hooks + TODO note ============
\draw[hookR] ($(defense.south-|ret.north)$) -- (ret.north)
   node[midway, left=2pt, font=\scriptsize, text=black!70] {retrieval hook};
\draw[hookG] ($(defense.south-|gen.north)$) -- (gen.north)
   node[pos=0.62, left=2pt, font=\scriptsize, text=black!70] {generation hook};
\node[draw=notered, thin, rounded corners=2pt, text=notered, align=center,
      font=\scriptsize, inner sep=3pt, anchor=west] at (12.55,2.5)
   {\textbf{TODO stub (inactive)}\\DP-style modules\\hook retrieval only};

% ============ MI retrieval-sensitivity (dashed; NOT a retrieval-score read) ====
\draw[sens] (ret.south) -- (6.55,-1.75) -- (14.2,-1.75) -- (mmi.south)
   node[pos=0.52, below, tag] {retrieval-sensitive (response content shifts with retrieval)};

% ============ attacks feed the stack ============
\draw[flow, black!55] (attacks.north-|emb.south) -- (emb.south)
   node[midway, right=2pt, tag] {adversarial queries};

\end{tikzpicture}}%

